POSE: Practical Off-chain Smart Contract Execution

Smart contracts enable users to execute payments depending on complex program logic. Ethereum is the most notable example of a blockchain that supports smart contracts leveraged for countless applications including games, auctions and financial products. Unfortunately, the traditional method of running contract code on-chain is very expensive, for instance, on the Ethereum platform, fees have dramatically increased, rendering the system unsuitable for complex applications. A prominent solution to address this problem is to execute code off-chain and only use the blockchain as a trust anchor. While there has been significant progress in developing off-chain systems over the last years, current off-chain solutions suffer from various drawbacks including costly blockchain interactions, lack of data privacy, huge capital costs from locked collateral, or supporting only a restricted set of applications. In this paper, we present POSE -- a practical off-chain protocol for smart contracts that addresses the aforementioned shortcomings of existing solutions. POSE leverages a pool of Trusted Execution Environments (TEEs) to execute the computation efficiently and to swiftly recover from accidental or malicious failures. We show that POSE provides strong security guarantees even if a large subset of parties is corrupted. We evaluate our proof-of-concept implementation with respect to its efficiency and effectiveness.

==> figures/diagram_challenge_executor.tex <==
\begin{tikzpicture}

\newcommand{\rightMost}{8.25};
\newcommand{\leftMost}{-0.25};

\tikzset{header/.style={draw, font=\bf, fill = white, below, align=center, minimum width=2.5cm,minimum height=0.7cm}}
		\tikzset{event/.style={draw, font=\tiny, fill=white, dashed, below, align=center, minimum width=2cm,minimum height=0.5cm}}
\tikzset{arrowLabel/.style={draw, draw = white, align=center, fill=white,font=\tiny}}
\tikzset{event-right/.style={draw, font=\tiny, fill=white, dashed, below left, align=right, minimum width=2cm,minimum height=0.5cm}}
\tikzset{event-left/.style={draw, font=\tiny, fill=white, dashed, below right, align=left, minimum width=2cm,minimum height=0.5cm}}
\tikzset{event-enter/.style={draw, circle, line width=0.25mm, fill=white,inner sep=1.5pt}}

\draw (1,-7.8) -- (1,0);
\draw (4,-7.8) -- (4,0);
\draw (7,-7.8) -- (7,0);

\node[header] at (1,0.6) {User: $\user$};
\node[header] at (4,0.6) {Manager: $\manager$};
\node[header] (EO) at (7,0.6) {Executer: $E$ \\
	\tiny {($\define \manager^{\conId}.\conPool[0]$)}};

\draw[->] (0,-0.4) -- node[arrowLabel] {$m$} (1,-0.4);
\draw[->] (1,-0.6) -- node[arrowLabel] {$m = (\msgExecute,\conId,$\\$n,\move; \user)$} (4,-0.6);

\node[event] at (4,-0.9) {If $\Validate(1, m; \manager^{\conId}) = \msgBad$, discard.\\
	Set $\manager^{\conId}.\conExecChalMsg = m$, $\manager^{\conId}.\conExecChalBlock = \ledger.\latestBock$ and
	$\manager^{\conId}.\conExecChalRes = \bot$. 
};
\node[event-enter] at (4, -0.9){};

\draw[->] (4,-1.9) -- node[arrowLabel] {$(m)$} (7,-1.9);

\node[event-right] at (\rightMost,-2.2) {Handle $m$ like a message directly received by $U$\\
	until receiving $\res = (\msgOk, \dots)$ from $\tee_E$,\\
	but priortize it above other pendinging executions.
};
\node[event-enter] at (7, -2.2){};

\draw[->] (7,-3.5) -- node[arrowLabel] {$\res= (\msgOk, \conId,$\\$\state, h;\tee_E)$} (4,-3.5);

\node[event] at (4,-3.8) {
	If $\Validate(2, \res; \manager^{\conId}) = \msgBad$, discard.\\
	Set $\manager^{\conId}.\conExecChalMsg = \bot$, $\manager^{\conId}.\conExecChalBlock = \bot$ and
	$\manager^{\conId}.\conExecChalRes = \res$. 
};
\node[event-enter] at (4, -3.8){};

\draw[->] (4,-4.8) -- node[arrowLabel] {$(\res)$} (1,-4.8);

\draw[->] (1,-5) -- node[arrowLabel] {$(\res)$} (0,-5);

\node[event-left] at (\leftMost,-5.2) {If $(\res)$ has not been received\\
	within time $\timeOnchainExecution$ after sending $m$.};
\node[event-enter] at (1, -5.2){};

\draw[->] (1,-6.2) -- node[arrowLabel] {$(\msgFinalize, 1, \conId)$} (4,-6.2);

\node[event] at (4,-6.5) {
	If $\Validate(3;\manager^{\conId}) = \msgBad$, discard.\\
	Remove $\manager^{\conId}.\conPool[0]$ from $\manager^{\conId}.\conPool$
	and set $\manager^{\conId}.\conExecChalBlock \define \bot$.
};
\node[event-enter] at (4, -6.5){};




\draw[<-] (0,-7.5) -- node[arrowLabel] {$(\msgBad)$} (1,-7.5);

\end{tikzpicture}


==> figures/diagram_challenge_watchdog.tex <==
\begin{tikzpicture}
\newcommand{\rightMost}{8.25};
\newcommand{\leftMost}{-0.25};

\tikzset{header/.style={draw, font=\bf, fill = white, below, align=center, minimum width=2.5cm,minimum height=0.7cm}}
		\tikzset{event/.style={draw, font=\tiny, fill=white, dashed, below, align=center, minimum width=2cm,minimum height=0.5cm}}
\tikzset{arrowLabel/.style={draw, draw = white, align=center, fill=white,font=\tiny}}
\tikzset{event-right/.style={draw, font=\tiny, fill=white, dashed, below left, align=right, minimum width=2cm,minimum height=0.5cm}}
\tikzset{event-left/.style={draw, font=\tiny, fill=white, dashed, below right, align=left, minimum width=2cm,minimum height=0.5cm}}
\tikzset{event-enter/.style={draw, circle, line width=0.25mm, fill=white,inner sep=1.5pt}}

\draw (1,-8.3) -- (1,0);
\draw (4,-8.3) -- (4,0);
\draw (7,-8.3) -- (7,0);

\node[header] at (1,0.5) {Executor: $E$};
\node[header] at (4,0.5) {Manager: $\manager$};
\node[header] at (7,0.5) {Watchdog: $W$\\
							\tiny{$(\in \manager^{\conId}.\conPool \setminus E)$}};

\draw[->] (0,-0.5) -- node[arrowLabel] {$(\pre)$} (1,-0.5);
\draw[->] (1,-0.8) -- node[arrowLabel] {$pre = (\msgUpdate,$\\$\conId,c,h;\tee_E)$} (4,-0.8);

\node[event] at (4,-1.1) {If $\Validate(4, \pre; \manager^{\conId}) = \msgBad$, discard.\\
	Otherwise, set $\manager^{\conId}.\conWatchChalMsg \define \pre$, $\manager^{\conId}.\conWatchChalMsg \define \ledger.\latestBock$, and $\manager^{\conId}.\conWatchChalRes \define \bot$.
};
		\node[event-enter] at (4, -1.1){};

\draw[->] (4,-2.2) -- (7,-2.1);
\draw[->] (4,-2.2) -- (7,-2.3);
\draw[->] (4,-2.2) -- node[arrowLabel] {$(\pre)$} (7,-2.2);

\node[event-right] at (\rightMost,-2.65) {$\conf_W \define \tee_W(\ledger, \pre)$\\
	If $\txt{conf}_W = (\msgBad, \cdot)$, abort.};
		\node[event-enter] at (7, -2.65){};

\draw[->] (7,-3.6) --(4,-3.6);
\draw[->] (7,-3.8) --(4,-3.8);
\draw[->] (7,-3.7) -- node[arrowLabel] {$\conf_W \define (\msgConfirm,$\\$\conId, h; \tee_W)$} (4,-3.7);

\node[event] at (4,-4.1) {If $\Validate(5, \conf_W; \manager^{\conId}) = \msgBad$, discard.\\
	Otherwise, add $\conf_W$ to $\manager^{\conId}.\conWatchChalRes$.
};
		\node[event-enter] at (4, -4.1){};

\node[event-left] at (\leftMost,-5) {At time $\timeOnchainPropagation$ after sending $\pre$.};
\node[event-enter] at (1, -5){};

\draw[->] (1,-5.8) -- node[arrowLabel] {$(\msgFinalize, 2, \conId)$} (4,-5.8);

\node[event] at (4,-6.1) {
	If $\Validate(6; \manager^{\conId}) = \msgBad$, discard.\\
	Let $\teeSet_\msgOk \define \{\tee \in \manager^{\conId}.\conPool: (\cdots;\tee) \in \manager^{\conId}.\conWatchChalRes\}$.\\
	Set $\manager^{\conId}.\conPool \define \teeSet_\msgOk \cup \manager^{\conId}.\conPool[0]$,
	and $\manager^{\conId}.\conWatchChalBlock \define \bot$.
};
		\node[event-enter] at (4, -6.1){};


\node[event-left] at (\leftMost,-7.3) {$\res = \tee_E(\ledger, \manager^{\conId}.\conWatchChalRes)$};
		\node[event-enter] at (1, -7.3){};

\draw[<-] (0,-8.1) -- node[arrowLabel] {$(\res)$} (1,-8.1);
\end{tikzpicture}


==> figures/diagram_execution.tex <==

\begin{tikzpicture}
		
		\newcommand{\rightMost}{8.25};
		\newcommand{\leftMost}{-0.25};
		
		\tikzset{header/.style={draw, font=\bf, fill = white, below, align=center, minimum width=2.5cm,minimum height=0.7cm}}
		\tikzset{event/.style={draw, font=\tiny, fill=white, dashed, below, align=center, minimum width=2cm,minimum height=0.5cm}}
		\tikzset{arrowLabel/.style={draw, draw = white, align=center, fill=white,font=\tiny}}
		\tikzset{event-right/.style={draw, font=\tiny, fill=white, dashed, below left, align=right, minimum width=2cm,minimum height=0.5cm}}
		\tikzset{event-left/.style={draw, font=\tiny, fill=white, dashed, below right, align=left, minimum width=2cm,minimum height=0.5cm}}
		\tikzset{event-enter/.style={draw, circle, line width=0.25mm, fill=white,inner sep=1.5pt}}
		
		
		
		\draw (1,-7.25) -- (1, 0.5);
		\draw (4,-7.25) -- (4, 0.5);
		\draw (7,-7.25) -- (7, 0.5);
		
		\node[header] (U) at (1,0.8) {User: $\user$};
		\node[header] (EO) at (4,0.8) {Executer: $E$ \\
									\tiny {($\define \manager^{\conId}.\conPool[0]$)}};
		\node[header] (WO) at (7,0.8) {Watchdog: $W$ \\
									\tiny {($\in \manager^{\conId}.\conPool \setminus E$)}};
		
		\node[event-left] at (\leftMost,-0.2) {On input $(\conId,\move)$\\
			$r \in_R \{0,1\}^\kappa$};
		
		\node[event-enter] at (1, -0.2){};
		
		\draw[->] (1,-1.2) -- node[arrowLabel] {$m = (\msgExecute,\conId,$\\$r,\move; \user)$} (4,-1.2);
		
		\node[event] at (4,-1.5) {Finalize current and pending\\
			executions or challenges corresponding to $\conId$.\\\\
			$\pre := \tee_E(\ledger,m)$.
		};
		\node[event-enter] at (4, -1.5){};
		
		\draw[->] (4,-2.9) -- (7,-2.8);
		\draw[->] (4,-2.9) -- (7,-3.0);
		\draw[->] (4,-2.9) -- node[arrowLabel] {$(\pre)$} (7,-2.9);
		
		\node[event-right] at (\rightMost,-3.3) {$\conf_W \define \tee_W(\ledger, \pre)$\\
			If $\txt{conf}_W = (\msgBad, \cdot)$, abort.};
		\node[event-enter] at (7, -3.3){};
		
		\draw[->] (7,-4.2) -- (4,-4.2);
		\draw[->] (7,-4.4) -- (4,-4.4);
		\draw[->] (7,-4.3) -- node[arrowLabel] {$(\conf_W)$} (4,-4.3);
		
		\node[event] at (4,-4.7) {After time $\timeOffchainPropagation,$ 
			$\res = \tee_E(\ledger, \{\conf_W\})$.\\
			If $\res = (\msgBad)$, 
			$\res = \protWatchdogChallenge(\pre)$.
		};
		\node[event-enter] at (4,-4.7){};
		
		\draw[->] (4,-5.7) -- node[arrowLabel] {$\res = (\msgOk, \conId, \state, h; \tee_E)$} (1,-5.7);
		
		\node[event-left] at (\leftMost,-6.0) {In time $\timeOffchainExecution$ after sending $m$:\\
			If $\res$ has not been received, $\Verify(\res) = \msgBad$ or  $h \ne \Hash(m)$,\\
			execute $\res \define \protExecutiveChallenge(m)$.\\
			If $\res = (\msgBad)$ and $\manager^{\conId}.\conPool \ne \emptyset$, restart execution with same $r$.};
		\node[event-enter] at (1,-6.0){};
		
		\end{tikzpicture}

